R\'enyi free energy and variational approximations to thermal states

We propose the construction of thermodynamic ensembles that minimize the R\'enyi free energy, as an alternative to Gibbs states. For large systems, the local properties of these R\'enyi ensembles coincide with those of thermal equilibrium, and they can be used as approximations to thermal states. We provide algorithms to find tensor network approximations to the 2-R\'enyi ensemble. In particular, a matrix-product-state representation can be found by using gradient-based optimization on Riemannian manifolds, or via a non-linear evolution which yields the desired state as a fixed point. We analyze the performance of the algorithms and the properties of the ensembles on one-dimensional spin chains.

==> complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-12.5, 2) {$A$};
		\node [style=none] (1) at (-14.5, 2) {};
		\node [style=none] (2) at (-12.5, 4) {};
		\node [style=box conjugate] (3) at (-12.5, -2) {$\bar{A}$};
		\node [style=none] (4) at (-14.5, -2) {};
		\node [style=none] (5) at (-12.5, -4) {};
		\node [style=none] (6) at (-8, 0) {$+$};
		\node [style=box] (7) at (-4, 2) {$A^\perp$};
		\node [style=none] (8) at (-6, 2) {};
		\node [style=none] (9) at (-4, 4) {};
		\node [style=box conjugate] (10) at (-4, -2) {$\bar{A}^\perp$};
		\node [style=none] (11) at (-6, -2) {};
		\node [style=none] (12) at (-4, -4) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (17) at (2, -2) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (5, 4) {};
		\node [style=none] (21) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (1.center) to (0);
		\draw [style=index] (2.center) to (0);
		\draw [style=index] (4.center) to (3);
		\draw [style=index] (5.center) to (3);
		\draw [style=index, bend left=90, looseness=2.00] (0) to (3);
		\draw [style=index] (8.center) to (7);
		\draw [style=index] (9.center) to (7);
		\draw [style=index] (11.center) to (10);
		\draw [style=index] (12.center) to (10);
		\draw [style=index, in=0, out=0, looseness=2.00] (7) to (10);
		\draw [style=index, bend left=90, looseness=1.75] (14.center) to (17.center);
		\draw [style=index] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 1.5) {};
		\node [style=none] (1) at (-8.25, 1.5) {};
		\node [style=none] (2) at (-8.25, 3.5) {};
		\node [style=none] (3) at (-10, 1.5) {};
		\node [style=box conjugate] (4) at (-8, -1.5) {};
		\node [style=none] (5) at (-7.75, -3.5) {};
		\node [style=none] (6) at (-7.75, -1.5) {};
		\node [style=none] (7) at (-8.25, -1.5) {};
		\node [style=none] (8) at (-8.25, -3.5) {};
		\node [style=none] (9) at (-10, -1.5) {};
		\node [style=none] (10) at (-11, 1.5) {};
		\node [style=none] (11) at (-11, -1.5) {};
		\node [style=none] (12) at (-7.75, 3.5) {};
		\node [style=none] (13) at (-6.5, 3.5) {};
		\node [style=none] (14) at (-6.5, -3.5) {};
		\node [style=none] (15) at (-7.75, 1.5) {};
		\node [style=box] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-4.25, 1.5) {};
		\node [style=none] (18) at (-4.25, 3.5) {};
		\node [style=box conjugate] (19) at (-4, -1.5) {};
		\node [style=none] (20) at (-3.75, -3.5) {};
		\node [style=none] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-4.25, -1.5) {};
		\node [style=none] (23) at (-4.25, -3.5) {};
		\node [style=none] (24) at (-3.75, 3.5) {};
		\node [style=none] (25) at (-2.5, 3.5) {};
		\node [style=none] (26) at (-2.5, -3.5) {};
		\node [style=none] (27) at (-3.75, 1.5) {};
		\node [style=box] (28) at (0, 1.5) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (-0.25, 3.5) {};
		\node [style=box conjugate] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0.25, -3.5) {};
		\node [style=none] (33) at (0.25, -1.5) {};
		\node [style=none] (34) at (-0.25, -1.5) {};
		\node [style=none] (35) at (-0.25, -3.5) {};
		\node [style=none] (36) at (0.25, 3.5) {};
		\node [style=none] (37) at (1.5, 3.5) {};
		\node [style=none] (38) at (1.5, -3.5) {};
		\node [style=none] (39) at (0.25, 1.5) {};
		\node [style=box] (40) at (4, 1.5) {};
		\node [style=none] (41) at (3.75, 1.5) {};
		\node [style=none] (42) at (3.75, 3.5) {};
		\node [style=box conjugate] (43) at (4, -1.5) {};
		\node [style=none] (44) at (4.25, -3.5) {};
		\node [style=none] (45) at (4.25, -1.5) {};
		\node [style=none] (46) at (3.75, -1.5) {};
		\node [style=none] (47) at (3.75, -3.5) {};
		\node [style=none] (48) at (4.25, 3.5) {};
		\node [style=none] (49) at (5.5, 3.5) {};
		\node [style=none] (50) at (5.5, -3.5) {};
		\node [style=none] (51) at (4.25, 1.5) {};
		\node [style=box] (52) at (8, 1.5) {};
		\node [style=none] (53) at (7.75, 1.5) {};
		\node [style=none] (54) at (7.75, 3.5) {};
		\node [style=box conjugate] (55) at (8, -1.5) {};
		\node [style=none] (56) at (8.25, -3.5) {};
		\node [style=none] (57) at (8.25, -1.5) {};
		\node [style=none] (58) at (7.75, -1.5) {};
		\node [style=none] (59) at (7.75, -3.5) {};
		\node [style=none] (60) at (8.25, 3.5) {};
		\node [style=none] (61) at (9.5, 3.5) {};
		\node [style=none] (62) at (9.5, -3.5) {};
		\node [style=none] (63) at (8.25, 1.5) {};
		\node [style=none] (64) at (11, 1.5) {};
		\node [style=none] (65) at (11, -1.5) {};
		\node [style=none] (66) at (10, 1.5) {};
		\node [style=none] (67) at (10, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (2.center) to (1.center);
		\draw [style=index] (3.center) to (0);
		\draw [style=index] (5.center) to (6.center);
		\draw [style=index] (8.center) to (7.center);
		\draw [style=index] (9.center) to (4);
		\draw [style=virtual] (10.center) to (3.center);
		\draw [style=virtual] (11.center) to (9.center);
		\draw [style=index, bend left=90, looseness=2.00] (12.center) to (13.center);
		\draw [style=index] (14.center) to (13.center);
		\draw [style=index] (12.center) to (15.center);
		\draw [style=index, bend right=90, looseness=2.00] (5.center) to (14.center);
		\draw [style=index] (18.center) to (17.center);
		\draw [style=index] (20.center) to (21.center);
		\draw [style=index] (23.center) to (22.center);
		\draw [style=index, bend left=90, looseness=2.00] (24.center) to (25.center);
		\draw [style=index] (26.center) to (25.center);
		\draw [style=index] (24.center) to (27.center);
		\draw [style=index, bend right=90, looseness=2.00] (20.center) to (26.center);
		\draw [style=background] (16) to (0);
		\draw [style=background] (19) to (4);
		\draw [style=index] (16) to (0);
		\draw [style=index] (19) to (4);
		\draw [style=index] (30.center) to (29.center);
		\draw [style=index] (32.center) to (33.center);
		\draw [style=index] (35.center) to (34.center);
		\draw [style=index, bend left=90, looseness=2.00] (36.center) to (37.center);
		\draw [style=index] (38.center) to (37.center);
		\draw [style=index] (36.center) to (39.center);
		\draw [style=index, bend right=90, looseness=2.00] (32.center) to (38.center);
		\draw [style=index] (42.center) to (41.center);
		\draw [style=index] (44.center) to (45.center);
		\draw [style=index] (47.center) to (46.center);
		\draw [style=index, bend left=90, looseness=2.00] (48.center) to (49.center);
		\draw [style=index] (50.center) to (49.center);
		\draw [style=index] (48.center) to (51.center);
		\draw [style=index, bend right=90, looseness=2.00] (44.center) to (50.center);
		\draw [style=background] (40) to (28);
		\draw [style=background] (43) to (31);
		\draw [style=index] (40) to (28);
		\draw [style=index] (43) to (31);
		\draw [style=background] (16) to (28);
		\draw [style=background] (19) to (31);
		\draw [style=index] (16) to (28);
		\draw [style=index] (19) to (31);
		\draw [style=index] (54.center) to (53.center);
		\draw [style=index] (56.center) to (57.center);
		\draw [style=index] (59.center) to (58.center);
		\draw [style=index, bend left=90, looseness=2.00] (60.center) to (61.center);
		\draw [style=index] (62.center) to (61.center);
		\draw [style=index] (60.center) to (63.center);
		\draw [style=index, bend right=90, looseness=2.00] (56.center) to (62.center);
		\draw [style=virtual] (66.center) to (64.center);
		\draw [style=virtual] (67.center) to (65.center);
		\draw [style=background] (52) to (66.center);
		\draw [style=background] (55) to (67.center);
		\draw [style=index] (52) to (66.center);
		\draw [style=index] (55) to (67.center);
		\draw [style=background] (40) to (63.center);
		\draw [style=background] (43) to (55);
		\draw [style=index] (40) to (52);
		\draw [style=index] (45.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublefixedpoint-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 4.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (0.25, -1.5) {};
		\node [style=none] (3) at (0.25, -4.5) {};
		\node [style=tall box] (4) at (0, 0) {$\Sigma_L$};
		\node [style=none] (5) at (2, 4.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (2, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (5.center) to (0.center);
		\draw [style=index] (6.center) to (1.center);
		\draw [style=index] (7.center) to (2.center);
		\draw [style=index] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublefixedpoint-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (10) at (2, 0) {$\Sigma_R$};
		\node [style=none] (11) at (-1.75, 4.5) {};
		\node [style=none] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (-1.75, -4.5) {};
		\node [style=none] (15) at (1.75, 4.5) {};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (1.75, -4.5) {};
		\node [style=tall box] (19) at (-2, 0) {$\Sigma_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (11.center) to (15.center);
		\draw [style=index] (12.center) to (16.center);
		\draw [style=index] (13.center) to (17.center);
		\draw [style=index] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublefixedpoint-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 4.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-0.25, -4.5) {};
		\node [style=tall box] (4) at (0, 0) {$\Sigma_R$};
		\node [style=none] (5) at (-2, 4.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (5.center) to (0.center);
		\draw [style=index] (6.center) to (1.center);
		\draw [style=index] (7.center) to (2.center);
		\draw [style=index] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublefixedpoint-transfer-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=box conjugate] (2) at (0, -4.5) {};
		\node [style=none] (3) at (0.25, -5.5) {};
		\node [style=none] (4) at (0.25, -4.5) {};
		\node [style=none] (5) at (-0.25, -4.5) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, -5.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=box] (11) at (0, 4.5) {};
		\node [style=none] (12) at (-0.25, 4.5) {};
		\node [style=box conjugate] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (-0.25, 1.5) {};
		\node [style=none] (18) at (0.25, 5.5) {};
		\node [style=none] (19) at (1.5, 5.5) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (0.25, 4.5) {};
		\node [style=none] (22) at (-0.25, -5.5) {};
		\node [style=none] (23) at (-0.25, 5.5) {};
		\node [style=none] (24) at (-1.5, 5.5) {};
		\node [style=none] (25) at (-1.5, -5.5) {};
		\node [style=tall box] (26) at (-4, 0) {$\Sigma_L$};
		\node [style=none] (27) at (-3.75, -4.5) {};
		\node [style=none] (28) at (-3.75, -1.5) {};
		\node [style=none] (29) at (-3.75, 1.5) {};
		\node [style=none] (30) at (-3.75, 4.5) {};
		\node [style=none] (31) at (3, -4.5) {};
		\node [style=none] (32) at (3, -1.5) {};
		\node [style=none] (33) at (3, 1.5) {};
		\node [style=none] (34) at (3, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (3.center) to (4.center);
		\draw [style=index, bend right=270, looseness=1.75] (7.center) to (8.center);
		\draw [style=index] (9.center) to (8.center);
		\draw [style=index] (7.center) to (10.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (9.center);
		\draw [style=index] (14.center) to (15.center);
		\draw [style=index, bend right=270, looseness=1.75] (18.center) to (19.center);
		\draw [style=index] (20.center) to (19.center);
		\draw [style=index] (18.center) to (21.center);
		\draw [style=index, bend right=90, looseness=1.75] (14.center) to (20.center);
		\draw [style=index] (1.center) to (16.center);
		\draw [style=index, bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw [style=index] (25.center) to (24.center);
		\draw [style=index, bend right=270, looseness=1.75] (22.center) to (25.center);
		\draw [style=index] (22.center) to (5.center);
		\draw [style=index] (12.center) to (23.center);
		\draw [style=background] (27.center) to (5.center);
		\draw [style=background] (28.center) to (1.center);
		\draw [style=background] (29.center) to (16.center);
		\draw [style=background] (30.center) to (12.center);
		\draw [style=index] (27.center) to (5.center);
		\draw [style=index] (28.center) to (1.center);
		\draw [style=index] (29.center) to (16.center);
		\draw [style=index] (30.center) to (12.center);
		\draw [style=background] (4.center) to (31.center);
		\draw [style=background] (10.center) to (32.center);
		\draw [style=background] (15.center) to (33.center);
		\draw [style=background] (21.center) to (34.center);
		\draw [style=index] (4.center) to (31.center);
		\draw [style=index] (10.center) to (32.center);
		\draw [style=index] (15.center) to (33.center);
		\draw [style=index] (21.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublefixedpoint-transfer-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=box conjugate] (2) at (0, -4.5) {};
		\node [style=none] (3) at (0.25, -5.5) {};
		\node [style=none] (4) at (0.25, -4.5) {};
		\node [style=none] (5) at (-0.25, -4.5) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -5.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=box] (10) at (0, 4.5) {};
		\node [style=none] (11) at (-0.25, 4.5) {};
		\node [style=box conjugate] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (0.25, 5.5) {};
		\node [style=none] (17) at (1.5, 5.5) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (0.25, 4.5) {};
		\node [style=none] (20) at (-0.25, -5.5) {};
		\node [style=none] (21) at (-0.25, 5.5) {};
		\node [style=none] (22) at (-1.5, 5.5) {};
		\node [style=none] (23) at (-1.5, -5.5) {};
		\node [style=tall box] (24) at (4, 0) {$\Sigma_R$};
		\node [style=none] (25) at (-3, -4.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-3, 1.5) {};
		\node [style=none] (28) at (-3, 4.5) {};
		\node [style=none] (29) at (3.75, -4.5) {};
		\node [style=none] (30) at (3.75, -1.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (3.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (3.center) to (4.center);
		\draw [style=index, bend right=270, looseness=1.75] (6.center) to (7.center);
		\draw [style=index] (8.center) to (7.center);
		\draw [style=index] (6.center) to (9.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (8.center);
		\draw [style=index] (13.center) to (14.center);
		\draw [style=index, bend right=270, looseness=1.75] (16.center) to (17.center);
		\draw [style=index] (18.center) to (17.center);
		\draw [style=index] (16.center) to (19.center);
		\draw [style=index, bend right=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=index] (1.center) to (15.center);
		\draw [style=index, bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=index] (23.center) to (22.center);
		\draw [style=index, bend right=270, looseness=1.75] (20.center) to (23.center);
		\draw [style=index] (20.center) to (5.center);
		\draw [style=index] (11.center) to (21.center);
		\draw [style=background] (25.center) to (5.center);
		\draw [style=background] (26.center) to (1.center);
		\draw [style=background] (27.center) to (15.center);
		\draw [style=background] (28.center) to (11.center);
		\draw [style=index] (25.center) to (5.center);
		\draw [style=index] (26.center) to (1.center);
		\draw [style=index] (27.center) to (15.center);
		\draw [style=index] (28.center) to (11.center);
		\draw [style=background] (4.center) to (29.center);
		\draw [style=background] (9.center) to (30.center);
		\draw [style=background] (14.center) to (31.center);
		\draw [style=background] (19.center) to (32.center);
		\draw [style=index] (4.center) to (29.center);
		\draw [style=index] (9.center) to (30.center);
		\draw [style=index] (14.center) to (31.center);
		\draw [style=index] (19.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublegradient-lower.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=box conjugate] (2) at (0, -4.5) {};
		\node [style=none] (3) at (0.25, -5.5) {};
		\node [style=none] (4) at (0.25, -4.5) {};
		\node [style=none] (5) at (-0.25, -4.5) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -5.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=box] (10) at (0, 4.5) {};
		\node [style=none] (11) at (-0.25, 4.5) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (0.25, 5.5) {};
		\node [style=none] (17) at (1.5, 5.5) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (0.25, 4.5) {};
		\node [style=none] (20) at (-0.25, -5.5) {};
		\node [style=none] (21) at (-0.25, 5.5) {};
		\node [style=none] (22) at (-1.5, 5.5) {};
		\node [style=none] (23) at (-1.5, -5.5) {};
		\node [style=tall box] (24) at (4, 0) {$\Sigma_R$};
		\node [style=none] (25) at (-3.75, -4.5) {};
		\node [style=none] (26) at (-3.75, -1.5) {};
		\node [style=none] (27) at (-3.75, 1.5) {};
		\node [style=none] (28) at (-3.75, 4.5) {};
		\node [style=none] (29) at (3.75, -4.5) {};
		\node [style=none] (30) at (3.75, -1.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (3.75, 4.5) {};
		\node [style=tall box] (33) at (-4, 0) {$\Sigma_L$};
		\node [style=none] (34) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (3.center) to (4.center);
		\draw [style=index, bend right=270, looseness=1.75] (6.center) to (7.center);
		\draw [style=index] (8.center) to (7.center);
		\draw [style=index] (6.center) to (9.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (8.center);
		\draw [style=index, bend right=270, looseness=1.75] (16.center) to (17.center);
		\draw [style=index] (18.center) to (17.center);
		\draw [style=index] (16.center) to (19.center);
		\draw [style=index, bend right=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=index, bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=index] (23.center) to (22.center);
		\draw [style=index, bend right=270, looseness=1.75] (20.center) to (23.center);
		\draw [style=index] (20.center) to (5.center);
		\draw [style=index] (11.center) to (21.center);
		\draw [style=background] (25.center) to (5.center);
		\draw [style=background] (26.center) to (1.center);
		\draw [style=background] (27.center) to (15.center);
		\draw [style=background] (28.center) to (11.center);
		\draw [style=index] (25.center) to (5.center);
		\draw [style=index] (26.center) to (1.center);
		\draw [style=index] (27.center) to (15.center);
		\draw [style=index] (28.center) to (11.center);
		\draw [style=background] (4.center) to (29.center);
		\draw [style=background] (9.center) to (30.center);
		\draw [style=background] (14.center) to (31.center);
		\draw [style=background] (19.center) to (32.center);
		\draw [style=index] (4.center) to (29.center);
		\draw [style=index] (9.center) to (30.center);
		\draw [style=index] (14.center) to (31.center);
		\draw [style=index] (19.center) to (32.center);
		\draw [style=index] (1.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublegradient-upper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (3) at (0.25, -5.5) {};
		\node [style=none] (4) at (1, -4.5) {};
		\node [style=none] (5) at (-1, -4.5) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -5.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=box] (10) at (0, 4.5) {};
		\node [style=none] (11) at (-0.25, 4.5) {};
		\node [style=box conjugate] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (0.25, 5.5) {};
		\node [style=none] (17) at (1.5, 5.5) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (0.25, 4.5) {};
		\node [style=none] (20) at (-0.25, -5.5) {};
		\node [style=none] (21) at (-0.25, 5.5) {};
		\node [style=none] (22) at (-1.5, 5.5) {};
		\node [style=none] (23) at (-1.5, -5.5) {};
		\node [style=tall box] (24) at (4, 0) {$\Sigma_R$};
		\node [style=none] (25) at (-3.75, -4.5) {};
		\node [style=none] (26) at (-3.75, -1.5) {};
		\node [style=none] (27) at (-3.75, 1.5) {};
		\node [style=none] (28) at (-3.75, 4.5) {};
		\node [style=none] (29) at (3.75, -4.5) {};
		\node [style=none] (30) at (3.75, -1.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (3.75, 4.5) {};
		\node [style=tall box] (33) at (-4, 0) {$\Sigma_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index, bend right=270, looseness=1.75] (6.center) to (7.center);
		\draw [style=index] (8.center) to (7.center);
		\draw [style=index] (6.center) to (9.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (8.center);
		\draw [style=index] (13.center) to (14.center);
		\draw [style=index, bend right=270, looseness=1.75] (16.center) to (17.center);
		\draw [style=index] (18.center) to (17.center);
		\draw [style=index] (16.center) to (19.center);
		\draw [style=index, bend right=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=index] (1.center) to (15.center);
		\draw [style=index, bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=index] (23.center) to (22.center);
		\draw [style=index, bend right=270, looseness=1.75] (20.center) to (23.center);
		\draw [style=index] (11.center) to (21.center);
		\draw [style=background] (25.center) to (5.center);
		\draw [style=background] (26.center) to (1.center);
		\draw [style=background] (27.center) to (15.center);
		\draw [style=background] (28.center) to (11.center);
		\draw [style=index] (25.center) to (5.center);
		\draw [style=index] (26.center) to (1.center);
		\draw [style=index] (27.center) to (15.center);
		\draw [style=index] (28.center) to (11.center);
		\draw [style=background] (4.center) to (29.center);
		\draw [style=background] (9.center) to (30.center);
		\draw [style=background] (14.center) to (31.center);
		\draw [style=background] (19.center) to (32.center);
		\draw [style=index] (4.center) to (29.center);
		\draw [style=index] (9.center) to (30.center);
		\draw [style=index] (14.center) to (31.center);
		\draw [style=index] (19.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doubletransfer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=box conjugate] (2) at (0, 4.5) {};
		\node [style=none] (3) at (0.25, 5.5) {};
		\node [style=none] (4) at (0.25, 4.5) {};
		\node [style=none] (5) at (-0.25, 4.5) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 5.5) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=box] (11) at (0, -4.5) {};
		\node [style=none] (12) at (-0.25, -4.5) {};
		\node [style=box conjugate] (13) at (0, -1.5) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (18) at (0.25, -5.5) {};
		\node [style=none] (19) at (1.5, -5.5) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (0.25, -4.5) {};
		\node [style=none] (22) at (-0.25, 5.5) {};
		\node [style=none] (23) at (-0.25, -5.5) {};
		\node [style=none] (24) at (-1.5, -5.5) {};
		\node [style=none] (25) at (-1.5, 5.5) {};
		\node [style=tall box] (26) at (-4, 0) {$\Sigma_L$};
		\node [style=none] (27) at (-3.75, 4.5) {};
		\node [style=none] (28) at (-3.75, 1.5) {};
		\node [style=none] (29) at (-3.75, -1.5) {};
		\node [style=none] (30) at (-3.75, -4.5) {};
		\node [style=none] (31) at (3, 4.5) {};
		\node [style=none] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3, -1.5) {};
		\node [style=none] (34) at (3, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (3.center) to (4.center);
		\draw [style=index, bend left=270, looseness=1.75] (7.center) to (8.center);
		\draw [style=index] (9.center) to (8.center);
		\draw [style=index] (7.center) to (10.center);
		\draw [style=index, bend left=90, looseness=1.75] (3.center) to (9.center);
		\draw [style=index] (14.center) to (15.center);
		\draw [style=index, bend left=270, looseness=1.75] (18.center) to (19.center);
		\draw [style=index] (20.center) to (19.center);
		\draw [style=index] (18.center) to (21.center);
		\draw [style=index, bend left=90, looseness=1.75] (14.center) to (20.center);
		\draw [style=index] (1.center) to (16.center);
		\draw [style=index, bend left=90, looseness=1.75] (23.center) to (24.center);
		\draw [style=index] (25.center) to (24.center);
		\draw [style=index, bend left=270, looseness=1.75] (22.center) to (25.center);
		\draw [style=index] (22.center) to (5.center);
		\draw [style=index] (12.center) to (23.center);
		\draw [style=background] (27.center) to (5.center);
		\draw [style=background] (28.center) to (1.center);
		\draw [style=background] (29.center) to (16.center);
		\draw [style=background] (30.center) to (12.center);
		\draw [style=index] (27.center) to (5.center);
		\draw [style=index] (28.center) to (1.center);
		\draw [style=index] (29.center) to (16.center);
		\draw [style=index] (30.center) to (12.center);
		\draw [style=background] (4.center) to (31.center);
		\draw [style=background] (10.center) to (32.center);
		\draw [style=background] (15.center) to (33.center);
		\draw [style=background] (21.center) to (34.center);
		\draw [style=index] (4.center) to (31.center);
		\draw [style=index] (10.center) to (32.center);
		\draw [style=index] (15.center) to (33.center);
		\draw [style=index] (21.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> energy-gradient-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twosite box] (0) at (0, 0) {$h$};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-3, 4) {};
		\node [style=none] (4) at (-1, 4) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=box conjugate] (6) at (2, 4) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.75, 4) {};
		\node [style=none] (9) at (2.25, 4) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=box] (11) at (-2, -4) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-2.25, -4) {};
		\node [style=none] (14) at (-1.75, -4) {};
		\node [style=none] (15) at (-1.75, -1.5) {};
		\node [style=box] (16) at (2, -4) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1.75, -4) {};
		\node [style=none] (19) at (2.25, -4) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=round] (21) at (6, 0) {$\varrho$};
		\node [style=none] (22) at (-1.75, 2.5) {};
		\node [style=none] (23) at (-2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (7.center) to (8.center);
		\draw [style=index] (10.center) to (9.center);
		\draw [style=index] (12.center) to (13.center);
		\draw [style=index] (15.center) to (14.center);
		\draw [style=index] (17.center) to (18.center);
		\draw [style=index] (20.center) to (19.center);
		\draw [style=index] (4.center) to (8.center);
		\draw [style=index] (14.center) to (18.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (13.center);
		\draw [style=index, bend left=45] (9.center) to (21);
		\draw [style=index, bend right=45] (19.center) to (21);
		\draw [style=index] (22.center) to (5.center);
		\draw [style=index] (23.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> energy-gradient-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twosite box] (0) at (0, 0) {$h$};
		\node [style=box conjugate] (1) at (-2, 4) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 4) {};
		\node [style=none] (4) at (-1.75, 4) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=box] (11) at (-2, -4) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-2.25, -4) {};
		\node [style=none] (14) at (-1.75, -4) {};
		\node [style=none] (15) at (-1.75, -1.5) {};
		\node [style=box] (16) at (2, -4) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1.75, -4) {};
		\node [style=none] (19) at (2.25, -4) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=round] (21) at (6, 0) {$\varrho$};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (2.center) to (3.center);
		\draw [style=index] (5.center) to (4.center);
		\draw [style=index] (12.center) to (13.center);
		\draw [style=index] (15.center) to (14.center);
		\draw [style=index] (17.center) to (18.center);
		\draw [style=index] (20.center) to (19.center);
		\draw [style=index] (4.center) to (8.center);
		\draw [style=index] (14.center) to (18.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (13.center);
		\draw [style=index, bend left=45] (9.center) to (21);
		\draw [style=index, bend right=45] (19.center) to (21);
		\draw [style=index] (22.center) to (7.center);
		\draw [style=index] (10.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> energy-open-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6, 4) {};
		\node [style=twosite box] (2) at (0, 0) {$h$};
		\node [style=none] (3) at (6, -4) {};
		\node [style=tall box] (4) at (6.25, -0.25) {$(1-\mathbb{E})^{\rm P}$};
		\node [style=none] (5) at (6.5, 4) {};
		\node [style=none] (6) at (9.25, 4) {};
		\node [style=none] (7) at (6.5, -4) {};
		\node [style=none] (8) at (9.25, -4) {};
		\node [style=box conjugate] (9) at (-2, 4) {};
		\node [style=none] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-2.25, 4) {};
		\node [style=none] (12) at (-1.75, 4) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=box conjugate] (14) at (2, 4) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (1.75, 4) {};
		\node [style=none] (17) at (2.25, 4) {};
		\node [style=none] (18) at (2.25, 1.5) {};
		\node [style=box] (19) at (-2, -4) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-2.25, -4) {};
		\node [style=none] (22) at (-1.75, -4) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=box] (24) at (2, -4) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (1.75, -4) {};
		\node [style=none] (27) at (2.25, -4) {};
		\node [style=none] (28) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (5.center) to (6.center);
		\draw [style=index] (7.center) to (8.center);
		\draw [style=index] (10.center) to (11.center);
		\draw [style=index] (13.center) to (12.center);
		\draw [style=index] (15.center) to (16.center);
		\draw [style=index] (18.center) to (17.center);
		\draw [style=index] (20.center) to (21.center);
		\draw [style=index] (23.center) to (22.center);
		\draw [style=index] (25.center) to (26.center);
		\draw [style=index] (28.center) to (27.center);
		\draw [style=index] (12.center) to (16.center);
		\draw [style=index] (22.center) to (26.center);
		\draw [style=index] (17.center) to (1.center);
		\draw [style=index] (27.center) to (3.center);
		\draw [style=index, bend right=90, looseness=1.75] (11.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> energy-open-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round] (2) at (6, 0) {$\varrho$};
		\node [style=none] (5) at (-5.75, 4) {};
		\node [style=twosite box] (6) at (0, 0) {$h$};
		\node [style=none] (21) at (-5.75, -4) {};
		\node [style=tall box] (23) at (-6, -0.25) {$(1-\mathbb{E})^{\rm P}$};
		\node [style=none] (24) at (-6.25, 4) {};
		\node [style=none] (25) at (-9, 4) {};
		\node [style=none] (26) at (-6.25, -4) {};
		\node [style=none] (27) at (-9, -4) {};
		\node [style=box conjugate] (28) at (-2, 4) {};
		\node [style=none] (29) at (-2.25, 0.25) {};
		\node [style=none] (30) at (-2.25, 4) {};
		\node [style=none] (31) at (-1.75, 4) {};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=box conjugate] (33) at (2, 4) {};
		\node [style=none] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 4) {};
		\node [style=none] (36) at (2.25, 4) {};
		\node [style=none] (37) at (2.25, 1.5) {};
		\node [style=box] (38) at (-2, -4) {};
		\node [style=none] (39) at (-2.25, -0.25) {};
		\node [style=none] (40) at (-2.25, -4) {};
		\node [style=none] (41) at (-1.75, -4) {};
		\node [style=none] (42) at (-1.75, -1.5) {};
		\node [style=box] (43) at (2, -4) {};
		\node [style=none] (44) at (1.75, -0.25) {};
		\node [style=none] (45) at (1.75, -4) {};
		\node [style=none] (46) at (2.25, -4) {};
		\node [style=none] (47) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (24.center) to (25.center);
		\draw [style=index] (26.center) to (27.center);
		\draw [style=index] (29.center) to (30.center);
		\draw [style=index] (32.center) to (31.center);
		\draw [style=index] (34.center) to (35.center);
		\draw [style=index] (37.center) to (36.center);
		\draw [style=index] (39.center) to (40.center);
		\draw [style=index] (42.center) to (41.center);
		\draw [style=index] (44.center) to (45.center);
		\draw [style=index] (47.center) to (46.center);
		\draw [style=index] (5.center) to (30.center);
		\draw [style=index] (31.center) to (35.center);
		\draw [style=index] (21.center) to (40.center);
		\draw [style=index] (41.center) to (45.center);
		\draw [style=index, bend left=45] (36.center) to (2);
		\draw [style=index, bend right=45] (46.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> energy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twosite box] (0) at (0, 0) {$h$};
		\node [style=box conjugate] (1) at (-2, 4) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 4) {};
		\node [style=none] (4) at (-1.75, 4) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=box conjugate] (6) at (2, 4) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.75, 4) {};
		\node [style=none] (9) at (2.25, 4) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=box] (11) at (-2, -4) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-2.25, -4) {};
		\node [style=none] (14) at (-1.75, -4) {};
		\node [style=none] (15) at (-1.75, -1.5) {};
		\node [style=box] (16) at (2, -4) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1.75, -4) {};
		\node [style=none] (19) at (2.25, -4) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=round] (21) at (6, 0) {$\varrho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (2.center) to (3.center);
		\draw [style=index] (5.center) to (4.center);
		\draw [style=index] (7.center) to (8.center);
		\draw [style=index] (10.center) to (9.center);
		\draw [style=index] (12.center) to (13.center);
		\draw [style=index] (15.center) to (14.center);
		\draw [style=index] (17.center) to (18.center);
		\draw [style=index] (20.center) to (19.center);
		\draw [style=index] (4.center) to (8.center);
		\draw [style=index] (14.center) to (18.center);
		\draw [style=index, bend right=90, looseness=1.75] (3.center) to (13.center);
		\draw [style=index, bend left=45] (9.center) to (21);
		\draw [style=index, bend right=45] (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> fixedpoint-gradient-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 2) {};
		\node [style=box] (5) at (0, -2) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.25, -2) {};
		\node [style=none] (8) at (-0.25, -2) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=round] (10) at (-2, 0) {$H_L$};
		\node [style=none] (11) at (1, 2) {};
		\node [style=round] (12) at (2, 0) {$\varrho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (6.center) to (7.center);
		\draw [style=index] (9.center) to (8.center);
		\draw [style=index, in=90, out=180] (3.center) to (10);
		\draw [style=index, bend left=45] (8.center) to (10);
		\draw [style=index, in=0, out=-90] (12) to (7.center);
		\draw [style=index, in=0, out=90] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fixedpoint-gradient-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=box] (1) at (0, -2) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (0.25, -2) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=round] (6) at (2, 0) {$H_R$};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (2.center) to (3.center);
		\draw [style=index] (5.center) to (4.center);
		\draw [style=index, in=90, out=0] (0.center) to (6);
		\draw [style=index, bend right=45] (4.center) to (6);
		\draw [style=index, in=180, out=-90] (8.center) to (3.center);
		\draw [style=index, in=180, out=90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fixedpoint-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box conjugate] (0) at (-4, 2) {$\bar{A}$};
		\node [style=box] (1) at (-4, -2) {$A$};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index, bend right=90, looseness=1.75] (0) to (1);
		\draw [style=background] (0) to (2.center);
		\draw [style=background] (1) to (3.center);
		\draw [style=index] (0) to (2.center);
		\draw [style=index] (1) to (3.center);
		\draw [style=index] (0) to (1);
		\draw [style=index, bend left=270, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fixedpoint-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box conjugate] (9) at (4, 2) {$\bar{A}$};
		\node [style=box] (10) at (4, -2) {$A$};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=round] (14) at (6, 0) {$\varrho$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=round] (16) at (-2, 0) {$\varrho$};
		\node [style=none] (17) at (-4, 2) {};
		\node [style=none] (18) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9) to (11.center);
		\draw [style=background] (10) to (12.center);
		\draw [style=index] (9) to (11.center);
		\draw [style=index] (10) to (12.center);
		\draw [style=index] (9) to (10);
		\draw [style=index, bend right=45] (10) to (14);
		\draw [style=index, bend right=45] (14) to (9);
		\draw [style=index, in=90, out=0] (17.center) to (16);
		\draw [style=index, in=-90, out=0] (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> metric-hilbert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round conjugate] (0) at (0.5, 2) {$\bar{Z_1}$};
		\node [style=round] (1) at (0.5, -2) {$Z_2$};
		\node [style=round] (3) at (3, 0) {$\varrho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index, bend right=90, looseness=1.75] (0) to (1);
		\draw [style=index, in=90, out=0] (0) to (3);
		\draw [style=index, in=270, out=0] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> mpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 0) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=box] (3) at (-4, 0) {};
		\node [style=none] (4) at (-4, 2) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=box] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=box] (9) at (4, 0) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=box] (12) at (8, 0) {};
		\node [style=none] (13) at (8, 2) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (-10, 0) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (-11, 0) {};
		\node [style=none] (18) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (1.center) to (0);
		\draw [style=index] (0) to (2.center);
		\draw [style=index] (4.center) to (3);
		\draw [style=index] (3) to (5.center);
		\draw [style=index] (7.center) to (6);
		\draw [style=index] (6) to (8.center);
		\draw [style=index] (10.center) to (9);
		\draw [style=index] (9) to (11.center);
		\draw [style=index] (13.center) to (12);
		\draw [style=index] (12) to (14.center);
		\draw [style=virtual] (17.center) to (15.center);
		\draw [style=index] (15.center) to (0);
		\draw [style=index] (0) to (3);
		\draw [style=index] (3) to (6);
		\draw [style=index] (6) to (9);
		\draw [style=index] (9) to (12);
		\draw [style=index] (12) to (16.center);
		\draw [style=virtual] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 0) {$A$};
		\node [style=none, label={$s_{n-2}$}] (1) at (-8, 2) {};
		\node [style=box] (2) at (-4, 0) {$A$};
		\node [style=none, label={$s_{n-1}$}] (3) at (-4, 2) {};
		\node [style=box] (4) at (0, 0) {$A$};
		\node [style=none, label={$s_{n}$}] (5) at (0, 2) {};
		\node [style=box] (6) at (4, 0) {$A$};
		\node [style=none, label={$s_{n+1}$}] (7) at (4, 2) {};
		\node [style=box] (8) at (8, 0) {$A$};
		\node [style=none, label={$s_{n+2}$}] (9) at (8, 2) {};
		\node [style=none] (10) at (-10, 0) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=none] (12) at (-11, 0) {};
		\node [style=none] (13) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (1.center) to (0);
		\draw [style=index] (3.center) to (2);
		\draw [style=index] (5.center) to (4);
		\draw [style=index] (7.center) to (6);
		\draw [style=index] (9.center) to (8);
		\draw [style=virtual] (12.center) to (10.center);
		\draw [style=index] (10.center) to (0);
		\draw [style=index] (0) to (2);
		\draw [style=index] (2) to (4);
		\draw [style=index] (4) to (6);
		\draw [style=index] (6) to (8);
		\draw [style=index] (8) to (11.center);
		\draw [style=virtual] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> parametrization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 0) {$B$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=box] (5) at (4, 0) {$A^\perp$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=round] (8) at (8, 0) {$Z$};
		\node [style=none] (9) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (1.center) to (0);
		\draw [style=index] (2.center) to (0);
		\draw [style=index] (0) to (3.center);
		\draw [style=index] (6.center) to (5);
		\draw [style=index] (7.center) to (5);
		\draw [style=index] (5) to (8);
		\draw [style=index] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> project.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 4) {$A$};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=box conjugate] (3) at (0, 0) {$\bar{A}$};
		\node [style=none] (10) at (-4, 0) {$-$};
		\node [style=box] (11) at (0, -4) {$Y$};
		\node [style=none] (12) at (2, -4) {};
		\node [style=box] (13) at (-8, 0) {$Y$};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (-10, 0) {};
		\node [style=none] (16) at (-8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (1.center) to (0);
		\draw [style=index] (2.center) to (0);
		\draw [style=index, bend left=90, looseness=2.00] (0) to (3);
		\draw [style=index, bend left=270, looseness=1.75] (3) to (11);
		\draw [style=index] (3) to (11);
		\draw [style=index] (11) to (12.center);
		\draw [style=index] (13) to (14.center);
		\draw [style=index] (15.center) to (13);
		\draw [style=index] (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> purification-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none, label={left:sys}] (2) at (-0.25, 2) {};
		\node [style=none, label={right:anc}] (3) at (0.25, 2) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (2.center) to (1.center);
		\draw [style=index] (3.center) to (4.center);
		\draw [style=index] (5.center) to (1.center);
		\draw [style=index] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tangent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 0) {$A$};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=box] (2) at (-4, 0) {$A$};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=box] (4) at (0, 0) {$B$};
		\node [style=none] (5) at (0, 2) {};
		\node [style=box] (6) at (4, 0) {$A$};
		\node [style=none] (7) at (4, 2) {};
		\node [style=box] (8) at (8, 0) {$A$};
		\node [style=none] (9) at (8, 2) {};
		\node [style=none] (10) at (-10, 0) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=none] (12) at (-11, 0) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (0, -2) {$n$};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (-8, -2) {$\dots$};
		\node [style=none] (18) at (-4, -2) {$n-1$};
		\node [style=none] (19) at (4, -2) {$n+1$};
		\node [style=none] (20) at (8, -2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (1.center) to (0);
		\draw [style=index] (3.center) to (2);
		\draw [style=index] (5.center) to (4);
		\draw [style=index] (7.center) to (6);
		\draw [style=index] (9.center) to (8);
		\draw [style=virtual] (12.center) to (10.center);
		\draw [style=index] (10.center) to (0);
		\draw [style=index] (0) to (2);
		\draw [style=index] (2) to (4);
		\draw [style=index] (4) to (6);
		\draw [style=index] (6) to (8);
		\draw [style=index] (8) to (11.center);
		\draw [style=virtual] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transfer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1) {};
		\node [style=box conjugate] (1) at (0, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=index] (2.center) to (1);
		\draw [style=index] (1) to (5.center);
		\draw [style=index] (3.center) to (0);
		\draw [style=index] (0) to (4.center);
		\draw [style=index] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

